Tracks to Modernity: Railroads, Growth, and Civic Institutions in Denmark

We examine how railroads shaped Denmark's nineteenth-century economic transformation and the diffusion of Grundtvigian institutions. Using a panel of 1589 parishes and a difference-in-differences design for staggered adoption, we find that railroad connection increased local population by 7 percent, partly through internal in-migration, and structural change away from agriculture. Railroad access also brought cultural and institutional change by increasing the local densities of folk high schools and community houses, though these results are less robust than the economic findings.

==> Figures/Conceptual_framework.tex <==
%\documentclass[tikz,border=11pt]{standalone}

\usetikzlibrary{positioning}

\definecolor{own_blue}{HTML}{328CC1}
\definecolor{greyblue}{HTML}{5A7487}
\definecolor{lightgreyblue}{HTML}{8498A5}


%\begin{document}
\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    box/.style={
      rectangle,
      draw = black,
      line width = 1pt,
      %fill = lightgreyblue,
      rounded corners,
      text width=6.2cm,
      minimum height=1cm,
      align=center,   % horizontal alignment
      inner sep=6pt,  % padding inside
    }
]

% Root
\node[
box, 
%text = white, font=\bfseries
] (rail) {Railways};

% Branches
\node[
box, below= 1cm of rail 
%text = white, font=\bfseries
] (econ) {
    i. Economic Change\\
    \vspace{-0.5em}
    \begin{flushleft}
    \small
    \hspace{0.5em} -- Population Growth\\
    \hspace{0.5em} -- Fertility\\
    \hspace{0.5em} -- Industrial employment\\
    \hspace{0.5em} -- Non-agricultural employment\\
    \hspace{0.5em} -- Socio-economic status \\
    \hspace{0.5em} -- Migration \\
    \end{flushleft}
    
    };

\node[
box, below right= of rail, xshift=1cm 
%text = white, font=\bfseries
] (inst) {
    ii. Institutional Change \\ (Grundtvigianism)\\
    \vspace{-0.5em}
    \begin{flushleft}
    \small
    \hspace{0.5em} -- Folk High Schools\\
    \hspace{0.5em} -- Community Houses
    \end{flushleft}
      
    };

% Modern Denmark
\node[
box, below=1cm of econ, 
%text = white, font=\bfseries
] (modern) {Modern Denmark};

% Connections
\draw[->, very thick] (rail) -- (econ);
\draw[->, very thick] (rail) -| (inst);
\draw[->, very thick] (econ) -- (modern);
\draw[->, very thick] (inst) |- (modern);
\draw[<->, thick, dashed] (econ.east) to[bend left=20] (inst.west);

\end{tikzpicture}

%\end{document}

